Quantifying and testing dependence to categorical variables

We suggest a dependence coefficient between a categorical variable and some general variable taking values in a metric space. We derive important theoretical properties and study the large sample behaviour of our suggested estimator. Moreover, we develop an independence test which has an asymptotic $\chi^2$-distribution if the variables are independent and prove that this test is consistent against any violation of independence. The test is also applicable to the classical~$K$-sample problem with possibly high- or infinite-dimensional distributions. We discuss some extensions, including a variant of the coefficient for measuring conditional dependence.

==> powers-degree-gmmd.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-27 03:54:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (303.53,231.26);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.07,141.47) -- (252.41,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.36,115.78) -- (231.68,103.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.13, 96.20) -- (211.48, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.64, 85.38) -- (190.54, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.07, 78.01) -- (169.68, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.78, 74.98) -- (148.54, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.57, 73.50) -- (127.32, 72.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.35, 72.03) -- (106.11, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 71.18) -- ( 84.90, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 71.60) -- ( 63.69, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,146.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,120.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 99.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20, 87.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 79.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77, 75.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 73.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 72.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 71.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 71.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 71.76) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- (269.85, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- ( 57.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 61.20) -- (100.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 61.20) -- (142.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 61.20) -- (184.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 61.20) -- (227.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 61.20) -- (269.85, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.69, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.12, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.55, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.98, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.42, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.85, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 49.20,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 43.20, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.06) -- ( 43.20, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.44) -- ( 43.20,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.82) -- ( 43.20,132.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.21) -- ( 43.20,155.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.59) -- ( 43.20,177.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.06) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,155.21) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.59) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.77, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,121.63) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.61,108.04) -- (253.87,102.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (243.00, 97.07) -- (233.05, 93.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.58, 89.97) -- (212.03, 87.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.41, 84.68) -- (190.77, 82.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.05, 79.58) -- (169.70, 78.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (157.84, 76.37) -- (148.48, 74.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.56, 73.70) -- (127.33, 73.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.35, 72.51) -- (106.11, 71.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.12, 71.43) -- ( 84.90, 71.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.90, 71.02) -- ( 63.69, 71.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,114.47) --
	(272.88,109.22) --
	(266.82,109.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,102.63) --
	(251.66, 97.38) --
	(245.60, 97.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 94.87) --
	(230.45, 89.62) --
	(224.39, 89.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20, 89.76) --
	(209.23, 84.51) --
	(203.17, 84.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 83.97) --
	(188.01, 78.72) --
	(181.95, 78.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77, 80.77) --
	(166.80, 75.52) --
	(160.74, 75.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 77.54) --
	(145.58, 72.29) --
	(139.52, 72.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 76.36) --
	(124.37, 71.11) --
	(118.30, 71.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 75.11) --
	(103.15, 69.86) --
	( 97.09, 69.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 74.48) --
	( 81.93, 69.23) --
	( 75.87, 69.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 74.60) --
	( 60.72, 69.35) --
	( 54.66, 69.35) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.97, 83.45) -- (254.51, 81.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (242.67, 79.56) -- (233.37, 78.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.44, 77.24) -- (212.18, 76.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (200.22, 75.50) -- (190.96, 74.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (178.99, 73.94) -- (169.76, 73.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (157.78, 72.78) -- (148.54, 72.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (136.55, 71.83) -- (127.33, 71.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.34, 71.45) -- (106.12, 71.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.12, 71.11) -- ( 84.90, 71.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.90, 71.14) -- ( 63.69, 71.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67, 84.67) -- (273.03, 84.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 81.49) -- (269.85, 87.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45, 80.27) -- (251.81, 80.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63, 77.09) -- (248.63, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 77.73) -- (230.60, 77.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 74.55) -- (227.42, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 75.98) -- (209.38, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20, 72.80) -- (206.20, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80, 74.26) -- (188.17, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 71.08) -- (184.98, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59, 73.12) -- (166.95, 73.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77, 69.94) -- (163.77, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 71.92) -- (145.73, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 68.74) -- (142.55, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 71.60) -- (124.52, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 68.41) -- (121.33, 74.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94, 71.08) -- (103.30, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 67.90) -- (100.12, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 71.18) -- ( 82.08, 71.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 68.00) -- ( 78.90, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 71.05) -- ( 60.87, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 67.87) -- ( 57.69, 74.23);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (263.87, 77.36) -- (254.61, 76.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (242.63, 75.96) -- (233.41, 75.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.43, 75.18) -- (212.19, 74.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (200.21, 73.93) -- (190.97, 73.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (178.99, 72.86) -- (169.76, 72.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (157.77, 72.23) -- (148.55, 72.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (136.55, 71.77) -- (127.33, 71.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (115.34, 71.50) -- (106.12, 71.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 94.12, 71.34) -- ( 84.90, 71.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 72.90, 71.37) -- ( 63.69, 71.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60, 75.59) -- (272.10, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60, 80.09) -- (272.10, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38, 73.88) -- (250.88, 78.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38, 78.38) -- (250.88, 73.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17, 73.29) -- (229.67, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17, 77.79) -- (229.67, 73.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95, 72.03) -- (208.45, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95, 76.53) -- (208.45, 72.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 70.80) -- (187.23, 75.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.30) -- (187.23, 70.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 70.13) -- (166.02, 74.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 74.63) -- (166.02, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30, 69.60) -- (144.80, 74.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30, 74.10) -- (144.80, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08, 69.30) -- (123.58, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08, 73.80) -- (123.58, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87, 69.11) -- (102.37, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87, 73.61) -- (102.37, 69.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 69.04) -- ( 81.15, 73.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 73.54) -- ( 81.15, 69.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 69.32) -- ( 59.94, 73.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 73.82) -- ( 59.94, 69.32);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.14,172.92) -- (254.34,169.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (243.58,164.65) -- (232.47,157.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (222.94,150.33) -- (210.67,139.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (201.82,131.28) -- (189.36,119.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (180.23,111.81) -- (168.52,102.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (158.42, 96.41) -- (147.90, 91.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (136.97, 86.12) -- (126.92, 82.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (115.53, 78.45) -- (105.92, 75.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 94.16, 73.75) -- ( 84.86, 72.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 72.91, 71.83) -- ( 63.68, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67,174.77) --
	(269.85,177.96) --
	(273.03,174.77) --
	(269.85,171.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,167.88) --
	(248.63,171.07) --
	(251.81,167.88) --
	(248.63,164.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23,154.33) --
	(227.42,157.51) --
	(230.60,154.33) --
	(227.42,151.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02,135.38) --
	(206.20,138.56) --
	(209.38,135.38) --
	(206.20,132.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80,115.48) --
	(184.98,118.66) --
	(188.17,115.48) --
	(184.98,112.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59, 99.13) --
	(163.77,102.31) --
	(166.95, 99.13) --
	(163.77, 95.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 88.32) --
	(142.55, 91.50) --
	(145.73, 88.32) --
	(142.55, 85.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 79.97) --
	(121.33, 83.15) --
	(124.52, 79.97) --
	(121.33, 76.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94, 74.43) --
	(100.12, 77.61) --
	(103.30, 74.43) --
	(100.12, 71.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 72.01) --
	( 78.90, 75.19) --
	( 82.08, 72.01) --
	( 78.90, 68.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 71.39) --
	( 57.69, 74.57) --
	( 60.87, 71.39) --
	( 57.69, 68.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (163.77,202.52) {\bfseries \texttt{degree}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,182.06) rectangle (114.89,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.90,170.06) -- ( 69.90,170.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.90,158.06) -- ( 69.90,158.06);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.90,146.06) -- ( 69.90,146.06);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 51.90,134.06) -- ( 69.90,134.06);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 51.90,122.06) -- ( 69.90,122.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,170.06) circle (  2.25);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,161.56) --
	( 63.93,156.31) --
	( 57.87,156.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,146.06) -- ( 64.08,146.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,142.88) -- ( 60.90,149.25);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,131.81) -- ( 63.15,136.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,136.31) -- ( 63.15,131.81);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,122.06) --
	( 60.90,125.25) --
	( 64.08,122.06) --
	( 60.90,118.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,166.62) {\texttt{psicor}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,154.62) {\texttt{bcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,142.62) {\texttt{dcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,130.62) {\texttt{gcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,118.62) {\texttt{gmmd}};
\end{scope}
\end{tikzpicture}


==> powers-max-gmmd.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-27 13:04:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (303.53,231.26);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.85,177.56) -- (254.63,177.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.70,176.60) -- (233.35,175.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.40,171.00) -- (211.21,163.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.37,155.72) -- (188.82,139.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.36,130.01) -- (167.39,111.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.40,102.70) -- (146.92, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.10, 84.33) -- (126.79, 79.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.47, 75.81) -- (105.98, 73.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13, 72.15) -- ( 84.89, 71.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 71.24) -- ( 63.68, 71.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,177.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,177.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,174.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20,160.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98,134.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77,106.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 86.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 77.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 72.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 71.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 70.86) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- (269.85, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- ( 57.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 61.20) -- (100.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 61.20) -- (142.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 61.20) -- (184.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 61.20) -- (227.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 61.20) -- (269.85, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.69, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.12, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.55, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.98, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.42, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.85, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 49.20,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 43.20, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.06) -- ( 43.20, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.44) -- ( 43.20,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.82) -- ( 43.20,132.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.21) -- ( 43.20,155.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.59) -- ( 43.20,177.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.06) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,155.21) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.59) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.77, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,121.63) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.85,177.59) -- (254.63,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (242.63,177.59) -- (233.42,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.42,177.59) -- (212.20,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.20,177.51) -- (190.98,177.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.03,176.54) -- (169.72,175.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.42,171.82) -- (147.90,166.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.96,158.95) -- (124.93,140.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.17,130.29) -- (103.28,106.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.03, 96.79) -- ( 82.99, 82.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 73.23, 76.44) -- ( 63.36, 73.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,181.09) --
	(272.88,175.84) --
	(266.82,175.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,181.09) --
	(251.66,175.84) --
	(245.60,175.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,181.09) --
	(230.45,175.84) --
	(224.39,175.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20,181.09) --
	(209.23,175.84) --
	(203.17,175.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98,180.82) --
	(188.01,175.57) --
	(181.95,175.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77,178.04) --
	(166.80,172.79) --
	(160.74,172.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55,167.25) --
	(145.58,162.01) --
	(139.52,162.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33,138.88) --
	(124.37,133.64) --
	(118.30,133.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12,104.68) --
	(103.15, 99.44) --
	( 97.09, 99.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 81.90) --
	( 81.93, 76.65) --
	( 75.87, 76.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 74.57) --
	( 60.72, 69.32) --
	( 54.66, 69.32) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.85,177.59) -- (254.63,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (242.63,177.59) -- (233.42,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.42,177.59) -- (212.20,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (200.20,177.51) -- (190.98,177.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.03,176.57) -- (169.72,175.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.43,171.93) -- (147.88,166.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.80,159.06) -- (125.08,141.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.20,132.13) -- (103.25,107.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.06, 98.18) -- ( 82.96, 83.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 73.34, 77.23) -- ( 63.25, 73.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67,177.59) -- (273.03,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,174.41) -- (269.85,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,177.59) -- (251.81,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,174.41) -- (248.63,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23,177.59) -- (230.60,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,174.41) -- (227.42,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02,177.59) -- (209.38,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20,174.41) -- (206.20,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80,177.31) -- (188.17,177.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98,174.13) -- (184.98,180.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59,174.68) -- (166.95,174.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77,171.50) -- (163.77,177.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,163.74) -- (145.73,163.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55,160.56) -- (142.55,166.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15,137.24) -- (124.52,137.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33,134.06) -- (121.33,140.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94,102.60) -- (103.30,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 99.41) -- (100.12,105.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 79.49) -- ( 82.08, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 76.30) -- ( 78.90, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 70.87) -- ( 60.87, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 67.69) -- ( 57.69, 74.05);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (263.85,177.59) -- (254.63,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (242.63,177.59) -- (233.42,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.42,177.59) -- (212.20,177.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (200.20,177.51) -- (190.98,177.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (179.03,176.56) -- (169.72,175.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (158.46,171.83) -- (147.85,166.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (138.80,158.72) -- (125.08,141.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (118.17,131.79) -- (103.28,107.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 96.06, 98.26) -- ( 82.96, 83.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 73.33, 77.34) -- ( 63.26, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,175.34) -- (272.10,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,179.84) -- (272.10,175.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38,175.34) -- (250.88,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38,179.84) -- (250.88,175.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17,175.34) -- (229.67,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17,179.84) -- (229.67,175.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95,175.34) -- (208.45,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95,179.84) -- (208.45,175.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,175.06) -- (187.23,179.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,179.56) -- (187.23,175.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52,172.38) -- (166.02,176.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52,176.88) -- (166.02,172.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30,161.16) -- (144.80,165.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30,165.66) -- (144.80,161.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08,134.64) -- (123.58,139.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08,139.14) -- (123.58,134.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87,100.44) -- (102.37,104.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87,104.94) -- (102.37,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 77.31) -- ( 81.15, 81.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 81.81) -- ( 81.15, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 68.84) -- ( 59.94, 73.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 73.34) -- ( 59.94, 68.84);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.43,100.00) -- (254.05, 95.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (242.88, 90.77) -- (233.17, 87.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (221.55, 84.88) -- (212.06, 82.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (200.32, 80.33) -- (190.86, 78.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (179.03, 76.48) -- (169.72, 75.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (157.79, 74.04) -- (148.53, 73.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (136.55, 72.43) -- (127.33, 72.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (115.34, 71.59) -- (106.11, 71.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 94.12, 70.83) -- ( 84.90, 70.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 72.90, 70.80) -- ( 63.69, 71.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67,102.57) --
	(269.85,105.76) --
	(273.03,102.57) --
	(269.85, 99.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45, 92.48) --
	(248.63, 95.66) --
	(251.81, 92.48) --
	(248.63, 89.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 86.17) --
	(227.42, 89.35) --
	(230.60, 86.17) --
	(227.42, 82.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 81.52) --
	(206.20, 84.71) --
	(209.38, 81.52) --
	(206.20, 78.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80, 77.21) --
	(184.98, 80.40) --
	(188.17, 77.21) --
	(184.98, 74.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59, 74.58) --
	(163.77, 77.77) --
	(166.95, 74.58) --
	(163.77, 71.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 72.65) --
	(142.55, 75.83) --
	(145.73, 72.65) --
	(142.55, 69.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 71.87) --
	(121.33, 75.05) --
	(124.52, 71.87) --
	(121.33, 68.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94, 70.89) --
	(100.12, 74.07) --
	(103.30, 70.89) --
	(100.12, 67.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 70.67) --
	( 78.90, 73.85) --
	( 82.08, 70.67) --
	( 78.90, 67.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 71.13) --
	( 57.69, 74.31) --
	( 60.87, 71.13) --
	( 57.69, 67.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (163.77,202.52) {\bfseries \texttt{max}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,182.06) rectangle (114.89,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.90,170.06) -- ( 69.90,170.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.90,158.06) -- ( 69.90,158.06);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.90,146.06) -- ( 69.90,146.06);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 51.90,134.06) -- ( 69.90,134.06);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 51.90,122.06) -- ( 69.90,122.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,170.06) circle (  2.25);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,161.56) --
	( 63.93,156.31) --
	( 57.87,156.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,146.06) -- ( 64.08,146.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,142.88) -- ( 60.90,149.25);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,131.81) -- ( 63.15,136.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,136.31) -- ( 63.15,131.81);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,122.06) --
	( 60.90,125.25) --
	( 64.08,122.06) --
	( 60.90,118.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,166.62) {\texttt{psicor}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,154.62) {\texttt{bcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,142.62) {\texttt{dcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,130.62) {\texttt{gcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,118.62) {\texttt{gmmd}};
\end{scope}
\end{tikzpicture}


==> powers-mixture-gmmd.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-29 14:17:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (303.53,231.26);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.35,165.26) -- (253.13,154.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.71,145.98) -- (231.34,130.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.20,121.70) -- (210.42,108.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.39,100.91) -- (189.79, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.54, 86.11) -- (169.21, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.91, 77.46) -- (148.41, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.58, 73.46) -- (127.31, 72.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34, 71.71) -- (106.11, 71.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 71.03) -- ( 84.90, 71.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 71.08) -- ( 63.69, 71.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,169.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,150.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,125.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20,104.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 88.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77, 78.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 74.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 71.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 71.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 71.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 71.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- (269.85, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- ( 57.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 61.20) -- (100.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 61.20) -- (142.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 61.20) -- (184.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 61.20) -- (227.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 61.20) -- (269.85, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.69, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.12, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.55, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.98, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.42, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.85, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 49.20,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 43.20, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.06) -- ( 43.20, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.44) -- ( 43.20,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.82) -- ( 43.20,132.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.21) -- ( 43.20,155.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.59) -- ( 43.20,177.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.06) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,155.21) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.59) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.77, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,121.63) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.88,176.32) -- (254.60,175.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (242.85,173.05) -- (233.20,170.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (222.31,165.59) -- (211.30,158.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (201.53,151.87) -- (189.65,142.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.56,134.44) -- (168.19,123.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (159.26,115.10) -- (147.05,104.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (137.54, 97.09) -- (126.34, 89.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.83, 83.99) -- (105.62, 79.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.27, 75.82) -- ( 84.75, 73.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.91, 71.99) -- ( 63.68, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,180.47) --
	(272.88,175.22) --
	(266.82,175.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,178.15) --
	(251.66,172.91) --
	(245.60,172.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,172.25) --
	(230.45,167.00) --
	(224.39,167.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20,159.14) --
	(209.23,153.89) --
	(203.17,153.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98,142.00) --
	(188.01,136.75) --
	(181.95,136.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77,122.57) --
	(166.80,117.32) --
	(160.74,117.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55,103.89) --
	(145.58, 98.64) --
	(139.52, 98.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 89.89) --
	(124.37, 84.64) --
	(118.30, 84.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 80.65) --
	(103.15, 75.40) --
	( 97.09, 75.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 75.85) --
	( 81.93, 70.60) --
	( 75.87, 70.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 74.59) --
	( 60.72, 69.34) --
	( 54.66, 69.34) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,137.62) -- (253.11,126.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.99,118.92) -- (232.06,109.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (222.23,102.33) -- (211.39, 96.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (200.64, 90.74) -- (190.54, 86.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.20, 82.74) -- (169.55, 80.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (157.84, 77.49) -- (148.48, 76.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (136.58, 74.56) -- (127.31, 73.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.35, 72.71) -- (106.10, 71.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.12, 71.41) -- ( 84.90, 71.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.90, 71.09) -- ( 63.69, 71.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67,141.61) -- (273.03,141.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,138.43) -- (269.85,144.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,122.72) -- (251.81,122.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,119.54) -- (248.63,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23,105.35) -- (230.60,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,102.17) -- (227.42,108.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 93.01) -- (209.38, 93.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20, 89.82) -- (206.20, 96.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80, 84.35) -- (188.17, 84.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 81.17) -- (184.98, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59, 78.42) -- (166.95, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77, 75.24) -- (163.77, 81.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 75.10) -- (145.73, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 71.92) -- (142.55, 78.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 73.17) -- (124.52, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 69.99) -- (121.33, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94, 71.52) -- (103.30, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 68.34) -- (100.12, 74.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 71.14) -- ( 82.08, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 67.96) -- ( 78.90, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 70.96) -- ( 60.87, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 67.78) -- ( 57.69, 74.14);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (265.36,139.37) -- (253.12,128.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (243.98,120.71) -- (232.07,111.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (222.31,104.07) -- (211.30, 97.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (200.66, 91.78) -- (190.52, 87.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (179.23, 83.51) -- (169.52, 80.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (157.85, 77.92) -- (148.47, 76.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (136.58, 74.86) -- (127.31, 74.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (115.36, 72.99) -- (106.10, 72.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 94.12, 71.62) -- ( 84.90, 71.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 72.90, 71.31) -- ( 63.69, 71.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,141.10) -- (272.10,145.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,145.60) -- (272.10,141.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38,122.25) -- (250.88,126.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38,126.75) -- (250.88,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17,104.98) -- (229.67,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17,109.48) -- (229.67,104.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95, 91.84) -- (208.45, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95, 96.34) -- (208.45, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 82.98) -- (187.23, 87.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 87.48) -- (187.23, 82.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 76.64) -- (166.02, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 81.14) -- (166.02, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30, 73.15) -- (144.80, 77.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30, 77.65) -- (144.80, 73.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08, 71.24) -- (123.58, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08, 75.74) -- (123.58, 71.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87, 69.48) -- (102.37, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87, 73.98) -- (102.37, 69.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 69.10) -- ( 81.15, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 73.60) -- ( 81.15, 69.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 68.97) -- ( 59.94, 73.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 73.47) -- ( 59.94, 68.97);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.70,114.96) -- (253.78,108.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (243.24,102.68) -- (232.80, 97.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (221.80, 92.81) -- (211.82, 89.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (200.39, 85.48) -- (190.79, 83.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (179.06, 80.58) -- (169.69, 79.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (157.81, 77.38) -- (148.50, 76.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (136.58, 74.87) -- (127.31, 73.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (115.34, 73.01) -- (106.11, 72.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 94.12, 71.95) -- ( 84.90, 71.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 72.90, 71.51) -- ( 63.69, 71.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67,118.05) --
	(269.85,121.23) --
	(273.03,118.05) --
	(269.85,114.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,105.32) --
	(248.63,108.50) --
	(251.81,105.32) --
	(248.63,102.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 94.92) --
	(227.42, 98.10) --
	(230.60, 94.92) --
	(227.42, 91.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 86.97) --
	(206.20, 90.16) --
	(209.38, 86.97) --
	(206.20, 83.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80, 81.52) --
	(184.98, 84.71) --
	(188.17, 81.52) --
	(184.98, 78.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59, 78.13) --
	(163.77, 81.31) --
	(166.95, 78.13) --
	(163.77, 74.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 75.46) --
	(142.55, 78.64) --
	(145.73, 75.46) --
	(142.55, 72.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 73.35) --
	(121.33, 76.54) --
	(124.52, 73.35) --
	(121.33, 70.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94, 72.12) --
	(100.12, 75.30) --
	(103.30, 72.12) --
	(100.12, 68.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 71.53) --
	( 78.90, 74.71) --
	( 82.08, 71.53) --
	( 78.90, 68.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 71.45) --
	( 57.69, 74.63) --
	( 60.87, 71.45) --
	( 57.69, 68.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (163.77,202.52) {\bfseries \texttt{mixture}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,182.06) rectangle (114.89,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.90,170.06) -- ( 69.90,170.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.90,158.06) -- ( 69.90,158.06);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.90,146.06) -- ( 69.90,146.06);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 51.90,134.06) -- ( 69.90,134.06);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 51.90,122.06) -- ( 69.90,122.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,170.06) circle (  2.25);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,161.56) --
	( 63.93,156.31) --
	( 57.87,156.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,146.06) -- ( 64.08,146.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,142.88) -- ( 60.90,149.25);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,131.81) -- ( 63.15,136.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,136.31) -- ( 63.15,131.81);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,122.06) --
	( 60.90,125.25) --
	( 64.08,122.06) --
	( 60.90,118.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,166.62) {\texttt{psicor}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,154.62) {\texttt{bcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,142.62) {\texttt{dcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,130.62) {\texttt{gcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,118.62) {\texttt{gmmd}};
\end{scope}
\end{tikzpicture}


==> powers-sin-gmmd.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-27 20:30:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (303.53,231.26);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.85,177.59) -- (254.63,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.65,177.10) -- (233.40,176.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.29,172.73) -- (211.32,166.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.50,158.20) -- (188.69,140.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.62,130.91) -- (167.13,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.33,100.49) -- (146.98, 89.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.17, 82.51) -- (126.71, 77.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 73.79) -- (106.05, 72.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 71.67) -- ( 84.90, 71.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 71.87) -- ( 63.68, 71.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,177.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,177.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,175.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20,162.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98,135.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77,104.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 85.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 74.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 71.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 72.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 71.47) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- (269.85, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 61.20) -- ( 57.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 61.20) -- (100.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 61.20) -- (142.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 61.20) -- (184.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 61.20) -- (227.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 61.20) -- (269.85, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.69, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.12, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.55, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.98, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.42, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.85, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 49.20,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.68) -- ( 43.20, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.06) -- ( 43.20, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.44) -- ( 43.20,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.82) -- ( 43.20,132.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.21) -- ( 43.20,155.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.59) -- ( 43.20,177.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.06) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,155.21) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.59) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.77, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,121.63) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (265.38,164.07) -- (253.10,153.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (244.59,144.59) -- (231.45,130.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (222.95,121.70) -- (210.66,110.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (201.17,103.37) -- (190.01, 96.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.49, 90.41) -- (169.26, 85.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (157.97, 81.95) -- (148.35, 79.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.63, 76.92) -- (127.26, 75.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.36, 73.96) -- (106.10, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.13, 72.30) -- ( 84.89, 71.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.91, 71.20) -- ( 63.68, 70.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,171.57) --
	(272.88,166.33) --
	(266.82,166.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,152.53) --
	(251.66,147.28) --
	(245.60,147.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42,129.20) --
	(230.45,123.96) --
	(224.39,123.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20,110.15) --
	(209.23,104.90) --
	(203.17,104.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 96.33) --
	(188.01, 91.08) --
	(181.95, 91.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77, 86.99) --
	(166.80, 81.74) --
	(160.74, 81.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 81.36) --
	(145.58, 76.11) --
	(139.52, 76.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 77.97) --
	(124.37, 72.72) --
	(118.30, 72.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 76.16) --
	(103.15, 70.91) --
	( 97.09, 70.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 74.89) --
	( 81.93, 69.65) --
	( 75.87, 69.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 74.21) --
	( 60.72, 68.96) --
	( 54.66, 68.96) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85,138.84) -- (252.63,124.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (244.11,115.60) -- (231.94,104.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (222.10, 98.25) -- (211.51, 92.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (200.55, 87.86) -- (190.63, 84.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.10, 81.09) -- (169.65, 79.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (157.83, 77.13) -- (148.49, 75.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (136.58, 74.35) -- (127.31, 73.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.34, 72.72) -- (106.11, 72.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.12, 71.85) -- ( 84.90, 71.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.91, 71.04) -- ( 63.68, 70.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67,143.32) -- (273.03,143.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85,140.14) -- (269.85,146.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,119.54) -- (251.81,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63,116.36) -- (248.63,122.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23,101.04) -- (230.60,101.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.42, 97.86) -- (227.42,104.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 89.88) -- (209.38, 89.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.20, 86.70) -- (206.20, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80, 82.27) -- (188.17, 82.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.98, 79.09) -- (184.98, 85.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59, 78.00) -- (166.95, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.77, 74.82) -- (163.77, 81.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 74.90) -- (145.73, 74.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 71.72) -- (142.55, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 72.96) -- (124.52, 72.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 69.78) -- (121.33, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94, 72.09) -- (103.30, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 68.91) -- (100.12, 75.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 71.23) -- ( 82.08, 71.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90, 68.05) -- ( 78.90, 74.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 70.58) -- ( 60.87, 70.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 67.40) -- ( 57.69, 73.76);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (265.96,141.14) -- (252.52,125.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (244.10,116.81) -- (231.95,106.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (222.18, 99.43) -- (211.43, 93.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (200.53, 88.51) -- (190.65, 85.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (179.14, 81.78) -- (169.61, 79.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (157.83, 77.33) -- (148.49, 75.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (136.57, 74.59) -- (127.32, 73.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (115.34, 73.07) -- (106.11, 72.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 94.12, 72.02) -- ( 84.90, 71.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 72.90, 71.27) -- ( 63.69, 71.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,143.47) -- (272.10,147.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,147.97) -- (272.10,143.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38,118.49) -- (250.88,122.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.38,122.99) -- (250.88,118.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17,100.11) -- (229.67,104.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17,104.61) -- (229.67,100.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95, 88.23) -- (208.45, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95, 92.73) -- (208.45, 88.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 80.88) -- (187.23, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 85.38) -- (187.23, 80.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 75.96) -- (166.02, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 80.46) -- (166.02, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30, 72.82) -- (144.80, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30, 77.32) -- (144.80, 72.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08, 71.14) -- (123.58, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08, 75.64) -- (123.58, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87, 70.02) -- (102.37, 74.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87, 74.52) -- (102.37, 70.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 69.15) -- ( 81.15, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 73.65) -- ( 81.15, 69.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 68.72) -- ( 59.94, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 73.22) -- ( 59.94, 68.72);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (263.85, 74.57) -- (254.63, 74.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (242.64, 73.94) -- (233.41, 73.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (221.42, 73.24) -- (212.20, 73.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (200.20, 73.05) -- (190.98, 72.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (178.99, 72.55) -- (169.77, 72.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (157.77, 72.13) -- (148.55, 72.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (136.55, 71.87) -- (127.33, 71.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (115.34, 71.57) -- (106.12, 71.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 94.12, 71.81) -- ( 84.90, 71.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 72.91, 71.56) -- ( 63.68, 71.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.67, 74.72) --
	(269.85, 77.90) --
	(273.03, 74.72) --
	(269.85, 71.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45, 74.20) --
	(248.63, 77.39) --
	(251.81, 74.20) --
	(248.63, 71.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 73.26) --
	(227.42, 76.45) --
	(230.60, 73.26) --
	(227.42, 70.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 73.19) --
	(206.20, 76.37) --
	(209.38, 73.19) --
	(206.20, 70.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80, 72.70) --
	(184.98, 75.89) --
	(188.17, 72.70) --
	(184.98, 69.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.59, 72.17) --
	(163.77, 75.35) --
	(166.95, 72.17) --
	(163.77, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 72.02) --
	(142.55, 75.20) --
	(145.73, 72.02) --
	(142.55, 68.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 71.48) --
	(121.33, 74.67) --
	(124.52, 71.48) --
	(121.33, 68.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.94, 71.79) --
	(100.12, 74.97) --
	(103.30, 71.79) --
	(100.12, 68.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 71.85) --
	( 78.90, 75.04) --
	( 82.08, 71.85) --
	( 78.90, 68.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 70.82) --
	( 57.69, 74.01) --
	( 60.87, 70.82) --
	( 57.69, 67.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (163.77,202.52) {\bfseries \texttt{sin}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (278.33,182.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,182.06) rectangle (114.89,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.90,170.06) -- ( 69.90,170.06);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.90,158.06) -- ( 69.90,158.06);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.90,146.06) -- ( 69.90,146.06);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 51.90,134.06) -- ( 69.90,134.06);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 51.90,122.06) -- ( 69.90,122.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,170.06) circle (  2.25);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,161.56) --
	( 63.93,156.31) --
	( 57.87,156.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,146.06) -- ( 64.08,146.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,142.88) -- ( 60.90,149.25);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,131.81) -- ( 63.15,136.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65,136.31) -- ( 63.15,131.81);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,122.06) --
	( 60.90,125.25) --
	( 64.08,122.06) --
	( 60.90,118.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,166.62) {\texttt{psicor}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,154.62) {\texttt{bcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,142.62) {\texttt{dcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,130.62) {\texttt{gcov}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,118.62) {\texttt{gmmd}};
\end{scope}
\end{tikzpicture}

